Training-Induced Escape from Token Clustering in a Mean-Field Formulation of Transformers

Transformers perform inference by iteratively transforming token representations across layers. This layerwise computation has been studied empirically, and recent mean-field theories of Transformer dynamics explain how attention can drive token distributions toward clustering. However, existing analyses treat model parameters as prescribed, leaving open how training reshapes this clustering picture. We study this question in a noisy mean-field Transformer in which only a parameter-linear FFN is trained under $L^2$ regularization. We identify a training-induced phase of the inference dynamics across layers: after clustering in the early layers, the token distribution can leave the clustered regime near the final layers. A single gradient-descent update already produces this escape, and minimizers of the training objective satisfy an exponential turnpike bound under which clustering persists through the interior layers. Our analysis is based on an entropy-regularized interaction energy that captures the clustering bias of attention, for which we establish a double-well landscape and a local Polyak-{\L}ojasiewicz inequality. More broadly, our results point toward a training-aware mean-field theory in which training and inference dynamics of Transformers are treated together.

==> contents/theory_figs/adjint_state.tex <==
% adjint_state.tex
% Input-ready TikZ figure. Load xcolor, tikz, and arrows.meta,bending,calc in main.tex.

\definecolor{stateblue}{RGB}{0,116,188}
\definecolor{adjred}{RGB}{213,94,0}
\definecolor{softred}{RGB}{213,94,0}

\begin{tikzpicture}[
  x=1cm,y=1cm,
  >=Stealth,
  line cap=round,line join=round,
  every node/.style={font=\sffamily},
  statecurve/.style={black,line width=1.15pt},
  adjcurve/.style={adjred,line width=1.20pt,dash pattern=on 5pt off 3pt},
  dot/.style={circle,fill=black,inner sep=0pt,minimum size=7.0pt},
  rdot/.style={circle,fill=adjred,inner sep=0pt,minimum size=7.0pt},
  dashedloss/.style={stateblue,dashed,line width=1.05pt,-{Stealth[length=2.9mm,width=2.2mm]}},
  bluedash/.style={stateblue,dashed,line width=1.05pt},
  gradarrow/.style={stateblue,line width=2.4pt,-{Stealth[length=4.2mm,width=3.2mm]}},
  redarrow/.style={adjred,line width=1.20pt,dash pattern=on 5pt off 3pt,-{Stealth[length=3.6mm,width=2.8mm]}},
  axisline/.style={black,line width=0.70pt},
  tick/.style={black,line width=0.85pt},
  paneltext/.style={black,font=\sffamily\fontsize{19}{21}\selectfont},
  timetext/.style={black,font=\sffamily\fontsize{16}{18}\selectfont},
  mathnote/.style={black!65,font=\sffamily\fontsize{16}{18}\selectfont},
  dlabel/.style={stateblue,font=\sffamily\fontsize{16}{18}\selectfont},
  alabel/.style={softred,font=\sffamily\fontsize{16}{18}\selectfont}
]

% A fixed bounding box keeps approximately the same aspect ratio as the source figure.
\path[use as bounding box] (-0.30,-3.10) rectangle (13.20,4.30);

% --- coordinates -----------------------------------------------------------
\coordinate (z0)  at (1.55,2.95);
\coordinate (zi)  at (4.85,1.75);
\coordinate (zip) at (7.45,1.39);
\coordinate (zN)  at (11.40,1.20);

\coordinate (a0)  at (1.55,1.20);
\coordinate (ai)  at (4.85,2.05);
\coordinate (aip) at (7.45,2.67);
\coordinate (aN)  at (11.40,2.95);

% --- upper panel: state ----------------------------------------------------
% A smooth state curve obtained by sampling an exponentially decaying
% profile from $z(t_0)$ to $z(t_N)$ and connecting the interpolation points.
\draw[statecurve,-{Stealth[length=3.5mm,width=2.6mm]}] plot[smooth] coordinates {
  (1.55,2.95) (2.34,2.54) (3.13,2.22) (4.11,1.92) (4.85,1.75) (6.08,1.54) (7.45,1.39) (8.64,1.31) (9.82,1.25) (10.71,1.22) (11.40,1.20)
};

\foreach \p in {z0,zN}{\node[dot] at (\p) {};}

\node[mathnote,anchor=south] at ($(z0)+(0.00,0.28)$) {$\mu_0$};
\node[mathnote,anchor=south] at ($(zN)+(0.00,0.28)$) {$\mu_T$};

% Horizontal legend placed in the space below the time axis.
\draw[rounded corners=2pt,fill=white,draw=black!25] (1.25,-1.40) rectangle (11.95,-0.52);
\draw[statecurve] (1.70,-0.96) -- (2.70,-0.96);
\node[anchor=west,font=\sffamily\fontsize{16}{18}\selectfont] at (2.95,-0.96) {token dist. $\mu$};
\draw[adjcurve] (6.55,-0.96) -- (7.55,-0.96);
\node[anchor=west,text=adjred,font=\sffamily\fontsize{16}{18}\selectfont] at (7.80,-0.96) {gradient $\phi_t$};

% --- lower panel: adjoint state ------------------------------------------
% A single smooth adjoint curve obtained by sampling an exponential profile
% between $a(t_N)$ and $a(t_0)$ and connecting the interpolation points.
\draw[redarrow] plot[smooth] coordinates {
  (11.40,2.95) (10.61,2.54) (9.82,2.22) (8.84,1.92) (7.66,1.67) (6.28,1.47) (4.90,1.35) (3.72,1.28) (2.73,1.23) (2.04,1.21) (1.55,1.20)
};

\foreach \p in {a0,aN}{\node[rdot] at (\p) {};}

% Adjoint labels.
\node[alabel,anchor=south] at ($(a0)+(0.00,0.28)$) {$\phi_0$};
\node[alabel,anchor=south] at ($(aN)+(0.00,0.30)$) {$\textstyle\phi_T=\frac{\delta\ell}{\delta\mu}$};

% Time axis.

\draw[axisline,-{Stealth[length=3.4mm,width=2.6mm]}] (-0.25,0.35) -- (13.12,0.35);
\foreach \x in {1.55,4.85,7.45,11.40}{\draw[tick] (\x,0.04) -- (\x,0.65);}

\node[timetext,anchor=north] at (1.55,0.12) {$0$};
\node[timetext,anchor=north] at (11.40,0.12) {$T$};
\node[black,font=\sffamily\fontsize{22}{24}\selectfont] at (12.85,-0.22) {$t$};

\end{tikzpicture}


==> contents/theory_figs/bootstrap_like_curve_snippet_v34.tex <==
% bootstrap_like_curve_snippet.tex
% Requires: \usepackage{graphicx}, \usepackage{pgfplots}, \pgfplotsset{compat=1.18}, \usepgfplotslibrary{fillbetween}, \usepackage{amsmath}
% Optional colors if not defined in main:
\providecolor{curveRed}{RGB}{210,20,35}
\providecolor{curveBlue}{RGB}{0,114,178}
\providecolor{bgSkyBlue}{RGB}{86,180,233}
\providecolor{bgGray}{RGB}{153,153,153}
\providecolor{bgOrange}{RGB}{230,159,0}
\providecolor{barRed}{RGB}{210,20,35}

% Horizontal unit convention: tau = 1, T = 8 tau.
\def\Tval{8}
\pgfmathsetmacro{\ToneThird}{\Tval/3}
\pgfmathsetmacro{\TtwoThird}{2*\Tval/3}
\pgfmathsetmacro{\TleftCenter}{\ToneThird/2}
\pgfmathsetmacro{\TmidCenter}{(\ToneThird+\TtwoThird)/2}
\pgfmathsetmacro{\TrightCenter}{(\TtwoThird+\Tval)/2}
\def\PhaseLabelY{3.70}
\def\PhaseImageY{0.72}
\def\PhaseImageWidth{2.15cm}
\def\PhaseTransitionWidth{1.25cm}
\def\SequenceArrowY{0.595}
\def\InnerTitleY{1.30}
\pgfmathsetmacro{\InnerLeftX}{2.55}
\pgfmathsetmacro{\InnerRightX}{5.50}
\pgfmathsetmacro{\TheoremCenterX}{\TmidCenter}
\def\TheoremTopY{1.68}
\def\TheoremBottomY{1.40}
\def\TheoremTwoTopY{1.05}
\def\TheoremTwoBottomY{0.82}
\def\ArrowTargetX{2.10}
\def\RedArrowTargetX{6.35}
\def\aval{1.05}
\def\ymin{0.055}
\def\amp{2.46}
\def\redampfactor{0.50}
\def\blueoffset{0.20}
\def\blueampfactor{1.50}
\pgfmathsetmacro{\ArrowTargetY}{\blueoffset + \ymin + \blueampfactor*\amp*(exp(-\aval*\ArrowTargetX) + exp(-\aval*(\Tval-\ArrowTargetX)))/(1 + exp(-\aval*\Tval))}
\pgfmathsetmacro{\RedArrowTargetY}{\ymin + \redampfactor*\amp*(exp(-\aval*\RedArrowTargetX) + exp(-\aval*(\Tval-\RedArrowTargetX)))/(1 + exp(-\aval*\Tval))}

\begin{tikzpicture}
\begin{axis}[
  width=15.5cm,
  height=7.8cm,
  scale only axis,
  xmin=0, xmax=\Tval,
  ymin=0, ymax=4.15,
  axis lines=box,
  clip=false,
  enlargelimits=false,
  domain=0:\Tval,
  samples=360,
  axis line style={black,line width=0.9pt},
  tick style={black,line width=0.9pt},
  major tick length=4.5pt,
  minor tick length=0pt,
  xmajorgrids=false,
  xminorgrids=false,
  ymajorgrids=true,
  yminorgrids=true,
  major grid style={black!22,line width=0.35pt},
  minor grid style={black!40,densely dotted,line width=0.25pt},
  minor x tick num=0,
  minor y tick num=4,
  xlabel={},
  ylabel={},
  xtick={0,\Tval},
  xticklabels={$0$,$T$},
  ytick=\empty,
  tick label style={font=\normalsize},
  xticklabel style={font=\Large,yshift=-1pt},
  yticklabel style={font=\normalsize},
]

% Background rectangles determined by the trisecting guide lines.
\path[fill=bgSkyBlue,fill opacity=0.18,draw=none] (axis cs:0,0) rectangle (axis cs:\ToneThird,4.15);
\path[fill=bgGray,fill opacity=0.16,draw=none] (axis cs:\ToneThird,0) rectangle (axis cs:\TtwoThird,4.15);
\path[fill=bgOrange,fill opacity=0.18,draw=none] (axis cs:\TtwoThird,0) rectangle (axis cs:\Tval,4.15);

% Vertical guide lines that trisect the time axis.
\addplot[black!22,line width=0.35pt] coordinates {(\ToneThird,0) (\ToneThird,4.15)};
\addplot[black!22,line width=0.35pt] coordinates {(\TtwoThird,0) (\TtwoThird,4.15)};

% % Labels placed under the trisecting lines.
% \node[anchor=north,font=\Large,yshift=-1pt,align=center] at (axis cs:\ToneThird,0) {$\tau_1$};
% \node[anchor=north,font=\Large,yshift=-1pt,align=center] at (axis cs:\TtwoThird,0) {$T-\tau_2$};

% Light gray region between the red and blue curves.
\addplot[
  name path=redLower,
  draw=none,
  domain=0:\Tval,
]
  {\ymin + \redampfactor*\amp*(exp(-\aval*x) + exp(-\aval*(\Tval-x)))/(1 + exp(-\aval*\Tval))};

\addplot[
  name path=blueUpper,
  draw=none,
  domain=0:\Tval,
]
  {\blueoffset + \ymin + \blueampfactor*\amp*(exp(-\aval*x) + exp(-\aval*(\Tval-x)))/(1 + exp(-\aval*\Tval))};

\addplot[
  draw=none,
  fill=black,
  fill opacity=0.10,
]
fill between[of=blueUpper and redLower];

% U-shaped exponential envelope: dashed on the left half, solid on the right half.
\addplot[
  draw=curveRed,
  line width=1.5pt,
  line cap=round,
  line join=round,
  dash pattern=on 4pt off 3pt,
  domain=0:{0.5*\Tval},
]
  {\ymin + \redampfactor*\amp*(exp(-\aval*x) + exp(-\aval*(\Tval-x)))/(1 + exp(-\aval*\Tval))};

\addplot[
  draw=curveRed,
  line width=1.5pt,
  line cap=round,
  line join=round,
  domain={0.5*\Tval}:\Tval,
]
  {\ymin + \redampfactor*\amp*(exp(-\aval*x) + exp(-\aval*(\Tval-x)))/(1 + exp(-\aval*\Tval))};

% A second curve with the same profile, shifted upward and amplified.
\addplot[
  draw=curveBlue,
  line width=1.5pt,
  line cap=round,
  line join=round,
]
  {\blueoffset + \ymin + \blueampfactor*\amp*(exp(-\aval*x) + exp(-\aval*(\Tval-x)))/(1 + exp(-\aval*\Tval))};

% A jagged U-shaped polyline that stays between the red and blue curves.
\addplot[
  draw=black,
  line width=1.0pt,
  line join=round,
]
coordinates {
  (0.00,2.8278)
  (0.35,1.8589)
  (0.80,1.3696)
  (1.15,0.8546)
  (1.55,0.6752)
  (1.95,0.3932)
  (2.35,0.3576)
  (2.75,0.2256)
  (3.15,0.2174)
  (3.55,0.1638)
  (3.95,0.1823)
  (4.35,0.1669)
  (4.75,0.2260)
  (5.15,0.2225)
  (5.55,0.3461)
  (5.95,0.3867)
  (6.35,0.6313)
  (6.75,0.7672)
  (7.15,1.2847)
  (7.55,1.7239)
  (8.00,2.8012)
};


% Phase labels at the top center of the three regions.
\node[
  anchor=north,
  font=\sffamily\fontsize{18}{21}\selectfont,
  align=center,
  inner sep=0pt
] at (axis cs:\TleftCenter,\PhaseLabelY) {\shortstack[c]{\zcref{phase:cluster}:\\ Clustering}};

\node[
  anchor=north,
  font=\sffamily\fontsize{18}{21}\selectfont,
  align=center,
  inner sep=0pt
] at (axis cs:\TmidCenter,\PhaseLabelY) {\shortstack[c]{\zcref{phase:turnpike}:\\ Turnpiking}};

\node[
  anchor=north,
  font=\sffamily\fontsize{18}{21}\selectfont,
  align=center,
  inner sep=0pt
] at (axis cs:\TrightCenter,\PhaseLabelY) {\shortstack[c]{\zcref{phase:escape}:\\ Escaping}};

% Images illustrating initial, steady, and terminal states,
% together with small transition snapshots and gray arrows behind them.
\draw[
  draw=black!35,
  line width=6.0pt,
  line cap=rect,
  ->,>=latex
] (axis description cs:0.24,\SequenceArrowY) -- (axis description cs:0.43,\SequenceArrowY);

\draw[
  draw=black!35,
  line width=6.0pt,
  line cap=rect,
  ->,>=latex
] (axis description cs:0.57,\SequenceArrowY) -- (axis description cs:0.76,\SequenceArrowY);

\node[anchor=north,inner sep=0pt] (initialImg)
  at (axis description cs:0.1667,\PhaseImageY)
  {\includegraphics[width=\PhaseImageWidth]{contents/theory_figs/sphere_d3_token_candidate_rep0_kappa_cand2_N4096_cap_wire4x_initial.png}};

\node[anchor=center,inner sep=0pt] (initialToSteadyImg)
  at (axis description cs:0.3333,\SequenceArrowY)
  {\includegraphics[width=\PhaseTransitionWidth]{contents/theory_figs/sphere_d3_token_candidate_rep0_kappa_cand2_N4096_cap_wire4x_transient_initial_to_steady.png}};

\node[anchor=north,inner sep=0pt] (steadyImg)
  at (axis description cs:0.5000,\PhaseImageY)
  {\includegraphics[width=\PhaseImageWidth]{contents/theory_figs/sphere_d3_token_candidate_rep0_kappa_cand2_N4096_cap_wire4x_steady.png}};

\node[anchor=center,inner sep=0pt] (steadyToTerminalImg)
  at (axis description cs:0.6667,\SequenceArrowY)
  {\includegraphics[width=\PhaseTransitionWidth]{contents/theory_figs/sphere_d3_token_candidate_rep0_kappa_cand2_N4096_cap_wire4x_transient_steady_to_terminal.png}};

\node[anchor=north,inner sep=0pt] (terminalImg)
  at (axis description cs:0.8333,\PhaseImageY)
  {\includegraphics[width=\PhaseImageWidth]{contents/theory_figs/sphere_d3_token_candidate_rep0_kappa_cand2_N4096_cap_wire4x_terminal.png}};

% Interior theorem/proposition labels and arrows.
\node[
  anchor=center,
  font=\sffamily\large,
  inner sep=0pt,
  align=center
] (theoremInnerTitle) at (axis cs:\InnerLeftX,\InnerTitleY) {\zcref{thm:exp_turnpike}};

\node[
  anchor=north,
  font=\sffamily\scriptsize,
  inner sep=0pt,
  align=center
] (theoremInnerSubtitle) at ([yshift=-1pt] theoremInnerTitle.south) {Exponential turnpike-type bound};

\draw[
  ->,
  >=latex,
  draw=curveBlue,
  line width=1.1pt,
  line cap=round,
  line join=round
] ([yshift=-2pt] theoremInnerSubtitle.south)
  -- (axis cs:\ArrowTargetX,\ArrowTargetY);

\node[
  anchor=center,
  font=\sffamily\large,
  inner sep=0pt,
  align=center
] (propInnerTitle) at (axis cs:\InnerRightX,\InnerTitleY) {\zcref{prop:one-step-escape}};

\node[
  anchor=north,
  font=\sffamily\scriptsize,
  inner sep=0pt,
  align=center
] (propInnerSubtitle) at ([yshift=-1pt] propInnerTitle.south) {Adjoint analysis at 1-GD step};

\draw[
  ->,
  >=latex,
  draw=curveRed,
  line width=1.1pt,
  line cap=round,
  line join=round
] ([yshift=-2pt] propInnerSubtitle.south)
  -- (axis cs:\RedArrowTargetX,\RedArrowTargetY);

% Axis labels.
\node[
  anchor=north,
  font=\Large,
  inner sep=0pt
] at (axis description cs:0.5,-0.03) {Layer $t$};

\node[
  anchor=south,
  rotate=90,
  font=\Large,
  align=center,
  inner sep=0pt
] at (axis description cs:-0.03,0.5)
  {Distance$(\approx\Energygap)$};


\end{axis}
\end{tikzpicture}

